Calibration of syndrome measurements in a single experiment

Quantum error correction can reduce the effects of noise in quantum systems, e.g. in metrology or most notably in quantum computing. Typically, this requires making measurements that provide information about the errors that have occurred in the system. However, these syndrome measurements themselves introduce noise into the system, for example by using noisy gates. A complete characterization of the measurements is very costly. Here we describe a calibration method to obtain the syndrome statistics taking into account the additional noise sources. All calibration data are extracted from a single experiment in which the syndrome measurement is performed twice in a row. Thus, our method allows an accurate evaluation of syndrome measurements with significantly less effort than existing methods. We give examples of the application of this method to noise estimation and error correction. Finally, we discuss the results of experiments performed on an IBM quantum computer.

==> images/DKLofLambda.tex <==

\definecolor{c5e81b5}{RGB}{94,129,181}
\definecolor{ce19c24}{RGB}{225,156,36}
\definecolor{c666666}{RGB}{102,102,102}

\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=1.33333]
      \path[draw=c5e81b5,line cap=,line join=miter,line width=1pt,miter
        limit=3.25] (1.1625,7.3019) -- (1.4113,10.6706) -- (1.6602,13.4065) --
        (1.9094,15.6257) -- (2.1582,17.4187) -- (2.4070,18.8589) -- (2.6559,19.9046)
        -- (2.9047,20.6761) -- (3.1539,21.2495) -- (3.4027,21.6198) --
        (3.6516,21.8265) -- (3.9004,21.9159) -- (4.1492,21.9073) -- (4.3984,21.8179)
        -- (4.6473,21.6632) -- (4.8961,21.4558) -- (5.1449,21.2065) --
        (5.3938,20.9249) -- (5.6430,20.6183) -- (5.8918,20.2534) -- (6.1406,19.8081)
        -- (6.3895,19.3655) -- (6.6383,18.9226) -- (6.8871,18.4804) --
        (7.1363,18.0409) -- (7.3852,17.6058) -- (7.6340,17.1772) -- (7.8828,16.7562)
        -- (8.1316,16.3440) -- (8.3809,15.9417) -- (8.6297,15.5495) --
        (8.8785,15.1683) -- (9.1273,14.7983) -- (9.3762,14.4401) -- (9.6254,14.0937)
        -- (9.8742,13.7593) -- (10.1230,13.4362) -- (10.3719,13.1253) --
        (10.6207,12.8257) -- (10.8699,12.5378) -- (11.1188,12.2608) --
        (11.3676,11.9948) -- (11.6164,11.7394) -- (11.8652,11.4948) --
        (12.1145,11.2601) -- (12.3633,11.0351) -- (12.6121,10.8198) --
        (12.8609,10.6136) -- (13.1098,10.4167) -- (13.3590,10.2284) --
        (13.6078,10.0483) -- (13.8566,9.8765) -- (14.1055,9.7128) -- (14.3543,9.5565)
        -- (14.6035,9.4077) -- (14.8523,9.2659) -- (15.1012,9.1315) --
        (15.3500,9.0034) -- (15.5988,8.8819) -- (15.8480,8.7663) -- (16.0969,8.6573)
        -- (16.3457,8.5538) -- (16.5945,8.4562) -- (16.8434,8.3640) --
        (17.0922,8.2769) -- (17.3414,8.1948) -- (17.5902,8.1179) -- (17.8391,8.0456)
        -- (18.0879,7.9780) -- (18.3367,7.9147) -- (18.5859,7.8558) --
        (18.8348,7.8007) -- (19.0836,7.7495) -- (19.3324,7.7019) -- (19.5813,7.6581)
        -- (19.8305,7.6175) -- (20.0793,7.5804) -- (20.3281,7.5464) --
        (20.5770,7.5151) -- (20.8258,7.4870) -- (21.0750,7.4612) -- (21.3238,7.4382)
        -- (21.5727,7.4175) -- (21.8215,7.3991) -- (22.0703,7.3827) --
        (22.3195,7.3683) -- (22.5684,7.3558) -- (22.8172,7.3448) -- (23.0660,7.3354)
        -- (23.3148,7.3276) -- (23.5641,7.3214) -- (23.8129,7.3159) --
        (24.0617,7.3116) -- (24.3105,7.3085) -- (24.5594,7.3062) -- (24.8086,7.3042)
        -- (25.0574,7.3030) -- (25.3063,7.3022) -- (25.5551,7.3022) --
        (25.8039,7.3019) -- (26.0527,7.3019);



      \path[draw=ce19c24,line cap=,line join=miter,line width=1pt,miter
        limit=3.25] (1.1625,7.3019) -- (1.4113,8.6093) -- (1.6602,9.6218) --
        (1.9094,10.4081) -- (2.1582,11.0108) -- (2.4070,11.4608) -- (2.6559,11.7847)
        -- (2.9047,12.0042) -- (3.1539,12.1374) -- (3.4027,12.2003) --
        (3.6516,12.2065) -- (3.9004,12.1679) -- (4.1492,12.0940) -- (4.3984,11.9937)
        -- (4.6473,11.8733) -- (4.8961,11.7394) -- (5.1449,11.5960) --
        (5.3938,11.4476) -- (5.6430,11.2972) -- (5.8918,11.1472) -- (6.1406,10.9991)
        -- (6.3895,10.8550) -- (6.6383,10.7155) -- (6.8871,10.5808) --
        (7.1363,10.4519) -- (7.3852,10.3288) -- (7.6340,10.2116) -- (7.8828,10.0995)
        -- (8.1316,9.9933) -- (8.3809,9.8917) -- (8.6297,9.7952) -- (8.8785,9.7026) --
        (9.1273,9.6144) -- (9.3762,9.5296) -- (9.6254,9.4483) -- (9.8742,9.3698) --
        (10.1230,9.2944) -- (10.3719,9.2210) -- (10.6207,9.1495) -- (10.8699,9.0804)
        -- (11.1188,9.0128) -- (11.3676,8.9468) -- (11.6164,8.8819) --
        (11.8652,8.8187) -- (12.1145,8.7565) -- (12.3633,8.6956) -- (12.6121,8.6358)
        -- (12.8609,8.5772) -- (13.1098,8.5194) -- (13.3590,8.4628) --
        (13.6078,8.4069) -- (13.8566,8.3526) -- (14.1055,8.2991) -- (14.3543,8.2468)
        -- (14.6035,8.1960) -- (14.8523,8.1460) -- (15.1012,8.0976) --
        (15.3500,8.0503) -- (15.5988,8.0046) -- (15.8480,7.9601) -- (16.0969,7.9171)
        -- (16.3457,7.8757) -- (16.5945,7.8354) -- (16.8434,7.7972) --
        (17.0922,7.7604) -- (17.3414,7.7253) -- (17.5902,7.6913) -- (17.8391,7.6593)
        -- (18.0879,7.6288) -- (18.3367,7.6003) -- (18.5859,7.5729) --
        (18.8348,7.5472) -- (19.0836,7.5229) -- (19.3324,7.5007) -- (19.5813,7.4796)
        -- (19.8305,7.4597) -- (20.0793,7.4417) -- (20.3281,7.4249) --
        (20.5770,7.4097) -- (20.8258,7.3956) -- (21.0750,7.3827) -- (21.3238,7.3710)
        -- (21.5727,7.3608) -- (21.8215,7.3515) -- (22.0703,7.3429) --
        (22.3195,7.3358) -- (22.5684,7.3292) -- (22.8172,7.3237) -- (23.0660,7.3190)
        -- (23.3148,7.3151) -- (23.5641,7.3116) -- (24.0617,7.3069) --
        (24.3105,7.3054) -- (24.5594,7.3042) -- (24.8086,7.3030) -- (25.5551,7.3019)
        -- (26.0527,7.3019);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,7.3019) -- (1.1625,7.5968);



  \path[fill=c666666,nonzero rule] (0.6938,6.2769) node[above right]
    (text170){0.0};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (2.4070,7.3019) -- (2.4070,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (3.6516,7.3019) -- (3.6516,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (4.8961,7.3019) -- (4.8961,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (6.1406,7.3019) -- (6.1406,7.5968);



  \path[fill=c666666,nonzero rule] (5.6718,6.2769) node[above right]
    (text182){0.2};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (7.3852,7.3019) -- (7.3852,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (8.6297,7.3019) -- (8.6297,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (9.8742,7.3019) -- (9.8742,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (11.1188,7.3019) -- (11.1188,7.5968);



  \path[fill=c666666,nonzero rule] (10.6499,6.2769) node[above right]
    (text194){0.4};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (12.3633,7.3019) -- (12.3633,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (13.6078,7.3019) -- (13.6078,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (14.8523,7.3019) -- (14.8523,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (16.0969,7.3019) -- (16.0969,7.5968);



  \path[fill=c666666,nonzero rule] (15.6280,6.2769) node[above right]
    (text206){0.6};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (17.3414,7.3019) -- (17.3414,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (18.5859,7.3019) -- (18.5859,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (19.8305,7.3019) -- (19.8305,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (21.0750,7.3019) -- (21.0750,7.5968);



  \path[fill=c666666,nonzero rule] (20.6061,6.2769) node[above right]
    (text218){0.8};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (22.3195,7.3019) -- (22.3195,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (23.5641,7.3019) -- (23.5641,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (24.8086,7.3019) -- (24.8086,7.4788);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (26.0527,7.3019) -- (26.0527,7.5968);



  \path[fill=c666666,nonzero rule] (25.5842,6.2769) node[above right]
    (text230){1.0};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,7.3019) -- (26.0527,7.3019);



  \path[fill=c666666,nonzero rule] (26.6529,7.0019) node[above right]
    (text236){$\lambda$};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,7.3019) -- (1.4574,7.3019);



  \path[fill=c666666,nonzero rule] (0.0000,7.0019) node[above right]
    (text242){0.0};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,7.9573) -- (1.3395,7.9573);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,8.6124) -- (1.3395,8.6124);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,9.2679) -- (1.3395,9.2679);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,9.9229) -- (1.3395,9.9229);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,10.5780) -- (1.4574,10.5780);



  \path[fill=c666666,nonzero rule] (0.0000,10.2782) node[above right]
    (text256){0.5};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,11.2335) -- (1.3395,11.2335);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,11.8886) -- (1.3395,11.8886);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,12.5440) -- (1.3395,12.5440);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,13.1991) -- (1.3395,13.1991);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,13.8546) -- (1.4574,13.8546);



  \path[fill=c666666,nonzero rule] (0.0000,13.5544) node[above right]
    (text270){1.0};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,14.5097) -- (1.3395,14.5097);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,15.1651) -- (1.3395,15.1651);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,15.8202) -- (1.3395,15.8202);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,16.4753) -- (1.3395,16.4753);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,17.1308) -- (1.4574,17.1308);



  \path[fill=c666666,nonzero rule] (0.0000,16.8307) node[above right]
    (text284){1.5};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,17.7858) -- (1.3395,17.7858);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,18.4413) -- (1.3395,18.4413);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,19.0964) -- (1.3395,19.0964);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,19.7519) -- (1.3395,19.7519);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,20.4069) -- (1.4574,20.4069);



  \path[fill=c666666,nonzero rule] (0.0000,20.1069) node[above right]
    (text298){2.0};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,21.0624) -- (1.3395,21.0624);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,21.7175) -- (1.3395,21.7175);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,22.3726) -- (1.3395,22.3726);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.015cm,miter
    limit=3.25] (1.1625,7.3019) -- (1.1625,22.6851);



  \path[fill=c666666,nonzero rule] (0.4342,23.4667) node[above right]
    (text310){D};



  \path[fill=c666666,nonzero rule] (0.9758,23.2350) node[above right]
    (text314){KL};



\end{scope}

\end{tikzpicture}



==> images/ProbabilityOfDisagreement2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ProbabilityOfDisagreement2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0.49010077,0.13563117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7-qubit-Steane code\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0.49010077,0.07424229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5-qubit perfect code\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0.04683646,0.00832304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.001\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0.24922969,0.00832304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.005\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0.33639571,0.00832304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.010\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0.53878894,0.00832304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.050\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0.62595494,0.00832304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0.82834817,0.00832304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0.93981975,0.00832304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0.987146,0.03203723){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0,0.03203723){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0,0.22417835){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0,0.30692902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0,0.49907014){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0.03472222,0.58182082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{images/ProbabilityOfDisagreement2.pdf}}%
    \put(0.05530428,0.61936678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1-P(u=0)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/decodingstrategies.tex <==

\definecolor{c5e81b5}{RGB}{94,129,181}
\definecolor{ce19c24}{RGB}{225,156,36}
\definecolor{c8fb032}{RGB}{143,176,50}
\definecolor{ceb6235}{RGB}{235,98,53}
\definecolor{c666666}{RGB}{102,102,102}

\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=1.33333]
    \path[draw=c5e81b5,line cap=,line join=miter,line width=1pt,miter
      limit=3.25] (4.3746,14.8332) -- (5.1223,15.5797) -- (5.8703,16.3262) --
      (6.6180,17.0723) -- (7.3660,17.8176) -- (8.1137,18.5625) -- (8.8617,19.3066)
      -- (9.6094,20.0500) -- (10.3570,20.7918) -- (11.1051,21.5324) --
      (11.8527,22.2711) -- (12.6008,23.0074) -- (13.3484,23.7406) --
      (14.0965,24.4699) -- (14.8441,25.1949) -- (15.5922,25.9137) --
      (16.3398,26.6250) -- (17.0875,27.3273) -- (17.8355,28.0180) --
      (18.5832,28.6945) -- (19.3313,29.3531) -- (20.0789,29.9898) --
      (20.8270,30.5996) -- (21.5746,31.1762) -- (22.3227,31.7133) --
      (23.0703,32.2031) -- (23.8180,32.6375) -- (24.5660,33.0090) --
      (25.3137,33.3113);



    \path[draw=ce19c24,dash pattern=on 0.300cm off 0.300cm,line cap=,line
      join=miter,line width=1pt,miter limit=3.25] (4.3746,14.8422) --
      (5.1223,15.5887) -- (5.8703,16.3352) -- (6.6180,17.0809) -- (7.3660,17.8266)
      -- (8.1137,18.5715) -- (8.8617,19.3152) -- (9.6094,20.0586) --
      (10.3570,20.8004) -- (11.1051,21.5406) -- (11.8527,22.2793) --
      (12.6008,23.0152) -- (13.3484,23.7480) -- (14.0965,24.4773) --
      (14.8441,25.2016) -- (15.5922,25.9199) -- (16.3398,26.6309) --
      (17.0875,27.3320) -- (17.8355,28.0219) -- (18.5832,28.6969) --
      (19.3313,29.3543) -- (20.0789,29.9891) -- (20.8270,30.5969) --
      (21.5746,31.1711) -- (22.3227,31.7059) -- (23.0703,32.1930) --
      (23.8180,32.6254) -- (24.5660,32.9949) -- (25.3137,33.2965);



    \path[draw=c8fb032,line cap=,line join=miter,line width=1pt,miter
      limit=3.25] (4.3746,14.3258) -- (5.1223,15.0727) -- (5.8703,15.8191) --
      (6.6180,16.5656) -- (7.3660,17.3113) -- (8.1137,18.0570) -- (8.8617,18.8016)
      -- (9.6094,19.5457) -- (10.3570,20.2887) -- (11.1051,21.0305) --
      (11.8527,21.7707) -- (12.6008,22.5090) -- (13.3484,23.2449) --
      (14.0965,23.9777) -- (14.8441,24.7062) -- (15.5922,25.4305) --
      (16.3398,26.1480) -- (17.0875,26.8582) -- (17.8355,27.5590) --
      (18.5832,28.2473) -- (19.3313,28.9207) -- (20.0789,29.5758) --
      (20.8270,30.2074) -- (21.5746,30.8105) -- (22.3227,31.3789) --
      (23.0703,31.9051) -- (23.8180,32.3812) -- (24.5660,32.7980) --
      (25.3137,33.1312);



    \path[draw=ceb6235,line cap=,line join=miter,line width=1pt,miter
      limit=3.25] (4.3746,13.9687) -- (5.1223,14.7160) -- (5.8703,15.4629) --
      (6.6180,16.2094) -- (7.3660,16.9559) -- (8.1137,17.7016) -- (8.8617,18.4469)
      -- (9.6094,19.1914) -- (10.3570,19.9355) -- (11.1051,20.6785) --
      (11.8527,21.4199) -- (12.6008,22.1602) -- (13.3484,22.8980) --
      (14.0965,23.6332) -- (14.8441,24.3656) -- (15.5922,25.0937) --
      (16.3398,25.8168) -- (17.0875,26.5332) -- (17.8355,27.2418) --
      (18.5832,27.9398) -- (19.3313,28.6254) -- (20.0789,29.2949) --
      (20.8270,29.9437) -- (21.5746,30.5676) -- (22.3227,31.1598) --
      (23.0703,31.7129) -- (23.8180,32.2184) -- (24.5660,32.6668) --
      (25.3137,33.0484);



      \path[draw=c5e81b5,line cap=,line join=miter,line width=1pt,miter
        limit=3.25] (11.9141,18.2898) -- (14.7941,18.2898);



    \path[shift={(15.304,-16.384999999999998)},fill=black,nonzero rule]
      (0.0000,34.4000) node[above right] (text1441){naive decoding};



      \path[draw=ce19c24,dash pattern=on 0.300cm off 0.300cm,line cap=,line
        join=miter,line width=1pt,miter limit=3.25] (11.9141,16.6699) --
        (14.7941,16.6699);



    \path[shift={(15.304,-18.005000000000003)},fill=black,nonzero rule]
      (0.0000,34.4000) node[above right] (text1457){channel approximation};



      \path[draw=c8fb032,line cap=,line join=miter,line width=1pt,miter
        limit=3.25] (11.9141,15.0500) -- (14.7941,15.0500);



    \path[shift={(15.304,-19.625)},fill=black,nonzero rule] (0.0000,34.4000)
      node[above right] (text1473){signs of calibrated exp.};



      \path[draw=ceb6235,line cap=,line join=miter,line width=1pt,miter
        limit=3.25] (11.9141,13.4301) -- (14.7941,13.4301);



  \path[fill=black,nonzero rule] (15.3040,13.1550) node[above right]
    (text1501){most likely syndrome};



  \path[draw=c666666,line cap=,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,11.4652) -- (3.6266,11.4652);



  \path[draw=c666666,line cap=,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,11.4652) -- (3.6266,33.9000);



  \path[draw=c666666,line cap=,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,33.9000) -- (26.0617,33.9000);



  \path[draw=c666666,line cap=,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,33.9000) -- (26.0617,11.4652);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,11.4652) -- (3.6266,11.6895);



  \path[fill=c666666,nonzero rule] (2.1744,10.3290) node[above right]
    (text1515){$1\times 10^{-4}$};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (8.8539,11.4652) -- (8.8539,11.6895);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (11.1051,11.4652) -- (11.1051,11.6895);



  \path[fill=c666666,nonzero rule] (10.1667,10.4401) node[above right]
    (text1559){0.001};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (16.3320,11.4652) -- (16.3320,11.6895);



  \path[fill=c666666,nonzero rule] (15.3938,10.4401) node[above right]
    (text1565){0.005};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (18.5832,11.4652) -- (18.5832,11.6895);



  \path[fill=c666666,nonzero rule] (17.6450,10.4401) node[above right]
    (text1571){0.010};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (23.8105,11.4652) -- (23.8105,11.6895);



  \path[fill=c666666,nonzero rule] (22.8721,10.4401) node[above right]
    (text1577){0.050};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,11.4652) -- (26.0617,11.6895);



  \path[fill=c666666,nonzero rule] (25.1232,10.4401) node[above right]
    (text1583){0.100};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (5.8781,11.4652) -- (5.8781,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (7.1949,11.4652) -- (7.1949,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (8.1293,11.4652) -- (8.1293,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (9.4461,11.4652) -- (9.4461,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (9.9465,11.4652) -- (9.9465,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (10.3805,11.4652) -- (10.3805,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (10.7629,11.4652) -- (10.7629,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (13.3563,11.4652) -- (13.3563,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (14.6730,11.4652) -- (14.6730,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (15.6074,11.4652) -- (15.6074,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (16.9242,11.4652) -- (16.9242,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (17.4250,11.4652) -- (17.4250,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (17.8586,11.4652) -- (17.8586,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (18.2410,11.4652) -- (18.2410,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (20.8344,11.4652) -- (20.8344,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (22.1516,11.4652) -- (22.1516,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (23.0855,11.4652) -- (23.0855,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (24.4027,11.4652) -- (24.4027,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (24.9031,11.4652) -- (24.9031,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (25.3367,11.4652) -- (25.3367,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (25.7195,11.4652) -- (25.7195,11.6680);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,11.4652) -- (3.8512,11.4652);



  \path[fill=c666666,nonzero rule] (1.5250,11.1651) node[above right]
    (text1631){0.001};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,16.6922) -- (3.8512,16.6922);



  \path[fill=c666666,nonzero rule] (1.5250,16.3922) node[above right]
    (text1637){0.005};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,18.9434) -- (3.8512,18.9434);



  \path[fill=c666666,nonzero rule] (1.5250,18.6434) node[above right]
    (text1643){0.010};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,24.1707) -- (3.8512,24.1707);



  \path[fill=c666666,nonzero rule] (1.5250,23.8705) node[above right]
    (text1649){0.050};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,26.4219) -- (3.8512,26.4219);



  \path[fill=c666666,nonzero rule] (1.5250,26.1217) node[above right]
    (text1655){0.100};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,31.6488) -- (3.8512,31.6488);



  \path[fill=c666666,nonzero rule] (1.5250,31.3488) node[above right]
    (text1661){0.500};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,33.9000) -- (3.8512,33.9000);



  \path[fill=c666666,nonzero rule] (2.9847,33.6000) node[above right]
    (text1667){1};



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,13.7164) -- (3.8297,13.7164);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,15.0332) -- (3.8297,15.0332);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,15.9676) -- (3.8297,15.9676);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,17.2844) -- (3.8297,17.2844);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,17.7852) -- (3.8297,17.7852);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,18.2187) -- (3.8297,18.2187);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,18.6012) -- (3.8297,18.6012);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,21.1945) -- (3.8297,21.1945);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,22.5113) -- (3.8297,22.5113);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,23.4457) -- (3.8297,23.4457);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,24.7625) -- (3.8297,24.7625);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,25.2633) -- (3.8297,25.2633);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,25.6969) -- (3.8297,25.6969);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,26.0797) -- (3.8297,26.0797);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,28.6730) -- (3.8297,28.6730);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,29.9898) -- (3.8297,29.9898);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,30.9242) -- (3.8297,30.9242);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,32.2410) -- (3.8297,32.2410);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,32.7414) -- (3.8297,32.7414);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,33.1754) -- (3.8297,33.1754);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,33.5578) -- (3.8297,33.5578);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (3.6266,33.9000) -- (3.6266,33.6758);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (8.8539,33.9000) -- (8.8539,33.6758);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (11.1051,33.9000) -- (11.1051,33.6758);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (16.3320,33.9000) -- (16.3320,33.6758);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (18.5832,33.9000) -- (18.5832,33.6758);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (23.8105,33.9000) -- (23.8105,33.6758);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,33.9000) -- (26.0617,33.6758);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (5.8781,33.9000) -- (5.8781,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (7.1949,33.9000) -- (7.1949,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (8.1293,33.9000) -- (8.1293,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (9.4461,33.9000) -- (9.4461,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (9.9465,33.9000) -- (9.9465,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (10.3805,33.9000) -- (10.3805,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (10.7629,33.9000) -- (10.7629,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (13.3563,33.9000) -- (13.3563,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (14.6730,33.9000) -- (14.6730,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (15.6074,33.9000) -- (15.6074,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (16.9242,33.9000) -- (16.9242,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (17.4250,33.9000) -- (17.4250,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (17.8586,33.9000) -- (17.8586,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (18.2410,33.9000) -- (18.2410,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (20.8344,33.9000) -- (20.8344,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (22.1516,33.9000) -- (22.1516,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (23.0855,33.9000) -- (23.0855,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (24.4027,33.9000) -- (24.4027,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (24.9031,33.9000) -- (24.9031,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (25.3367,33.9000) -- (25.3367,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (25.7195,33.9000) -- (25.7195,33.6973);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,11.4652) -- (25.8371,11.4652);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,16.6922) -- (25.8371,16.6922);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,18.9434) -- (25.8371,18.9434);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,24.1707) -- (25.8371,24.1707);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,26.4219) -- (25.8371,26.4219);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,31.6488) -- (25.8371,31.6488);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,33.9000) -- (25.8371,33.9000);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,13.7164) -- (25.8586,13.7164);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,15.0332) -- (25.8586,15.0332);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,15.9676) -- (25.8586,15.9676);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,17.2844) -- (25.8586,17.2844);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,17.7852) -- (25.8586,17.7852);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,18.2187) -- (25.8586,18.2187);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,18.6012) -- (25.8586,18.6012);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,21.1945) -- (25.8586,21.1945);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,22.5113) -- (25.8586,22.5113);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,23.4457) -- (25.8586,23.4457);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,24.7625) -- (25.8586,24.7625);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,25.2633) -- (25.8586,25.2633);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,25.6969) -- (25.8586,25.6969);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,26.0797) -- (25.8586,26.0797);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,28.6730) -- (25.8586,28.6730);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,29.9898) -- (25.8586,29.9898);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,30.9242) -- (25.8586,30.9242);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,32.2410) -- (25.8586,32.2410);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,32.7414) -- (25.8586,32.7414);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,33.1754) -- (25.8586,33.1754);



  \path[draw=c666666,line cap=butt,line join=miter,line width=0.037cm,miter
    limit=3.25] (26.0617,33.5578) -- (25.8586,33.5578);



  \path[fill=c666666,nonzero rule] (11.8176,8.8040) node[above right]
    (text1825){noise parameter $\lambda$};



   \node[rotate=90.0] at (0,22){failure rate};



\end{scope}

\end{tikzpicture}



==> images/lambdaalpha.tex <==

\definecolor{c5e81b5}{RGB}{94,129,181}
\definecolor{ce19c24}{RGB}{225,156,36}
\definecolor{c8fb032}{RGB}{143,176,50}
\definecolor{ceb6235}{RGB}{235,98,53}
\definecolor{c8778b3}{RGB}{135,120,179}
\definecolor{cc56e1a}{RGB}{197,110,26}
\definecolor{c666666}{RGB}{102,102,102}

\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[scale=1.33333]
  \path[draw=c5e81b5,line cap=,line join=miter,line width=1pt,miter
    limit=3.25] (4.0898,20.3235) -- (4.0965,20.3231) -- (4.1035,20.3228) --
    (4.1168,20.3220) -- (4.1441,20.3208) -- (4.1988,20.3177) -- (4.3078,20.3118)
    -- (4.5258,20.2997) -- (4.9988,20.2739) -- (5.4402,20.2493) --
    (5.8730,20.2251) -- (6.3430,20.1985) -- (6.7809,20.1735) -- (7.2559,20.1462)
    -- (7.7223,20.1188) -- (8.1570,20.0931) -- (8.6289,20.0645) --
    (9.0691,20.0380) -- (9.5008,20.0118) -- (9.9691,19.9825) -- (10.4059,19.9552)
    -- (10.8797,19.9251) -- (11.3445,19.8954) -- (11.7785,19.8673) --
    (12.2488,19.8364) -- (12.6879,19.8071) -- (13.1633,19.7751) --
    (13.6305,19.7431) -- (14.0660,19.7130) -- (14.5387,19.6798) --
    (14.9797,19.6481) -- (15.4121,19.6173) -- (15.8813,19.5829) --
    (16.3188,19.5505) -- (16.7934,19.5149) -- (17.2590,19.4794) --
    (17.6938,19.4458) -- (18.1648,19.4087) -- (18.6047,19.3735) --
    (19.0355,19.3388) -- (19.5035,19.3005) -- (19.9398,19.2638) --
    (20.4133,19.2239) -- (20.8551,19.1856) -- (21.2883,19.1478) --
    (21.7582,19.1060) -- (22.1965,19.0665) -- (22.6719,19.0228) --
    (23.1383,18.9790) -- (23.5734,18.9372) -- (24.0457,18.8915) --
    (24.4859,18.8478) -- (24.9180,18.8044) -- (25.3867,18.7563) --
    (25.8238,18.7103) -- (25.8316,18.7095) -- (25.8391,18.7087) --
    (25.8848,18.7040) -- (25.9461,18.6974) -- (26.0680,18.6845) --
    (26.0758,18.6837) -- (26.0832,18.6829) -- (26.0984,18.6813) --
    (26.1289,18.6778) -- (26.1898,18.6712) -- (26.1977,18.6704) --
    (26.2051,18.6696) -- (26.2207,18.6681) -- (26.2512,18.6649) --
    (26.2586,18.6638) -- (26.2664,18.6630) -- (26.2816,18.6614) --
    (26.2891,18.6606) -- (26.2969,18.6599) -- (26.3043,18.6591) --
    (26.3121,18.6583);



  \path[draw=ce19c24,line cap=,line join=miter,line width=1pt,miter
    limit=3.25] (4.0898,20.3235) -- (4.0965,20.3235) -- (4.1035,20.3231) --
    (4.1168,20.3228) -- (4.1441,20.3220) -- (4.1988,20.3208) -- (4.3078,20.3177)
    -- (4.5258,20.3118) -- (4.9988,20.2989) -- (5.4402,20.2864) --
    (5.8730,20.2743) -- (6.3430,20.2610) -- (6.7809,20.2485) -- (7.2559,20.2349)
    -- (7.7223,20.2212) -- (8.1570,20.2083) -- (8.6289,20.1942) --
    (9.0691,20.1810) -- (9.5008,20.1677) -- (9.9691,20.1532) -- (10.4059,20.1395)
    -- (10.8797,20.1243) -- (11.3445,20.1095) -- (11.7785,20.0954) --
    (12.2488,20.0798) -- (12.6879,20.0653) -- (13.1633,20.0493) --
    (13.6305,20.0333) -- (14.0660,20.0181) -- (14.5387,20.0017) --
    (14.9797,19.9860) -- (15.4121,19.9704) -- (15.8813,19.9532) --
    (16.3188,19.9368) -- (16.7934,19.9192) -- (17.2590,19.9013) --
    (17.6938,19.8845) -- (18.1648,19.8661) -- (18.6047,19.8485) --
    (19.0355,19.8313) -- (19.5035,19.8118) -- (19.9398,19.7938) --
    (20.4133,19.7735) -- (20.8551,19.7548) -- (21.2883,19.7356) --
    (21.7582,19.7149) -- (22.1965,19.6950) -- (22.6719,19.6731) --
    (23.1383,19.6513) -- (23.5734,19.6306) -- (24.0457,19.6075) --
    (24.4859,19.5856) -- (24.9180,19.5642) -- (25.3867,19.5399) --
    (25.8238,19.5169) -- (25.8316,19.5165) -- (25.8391,19.5161) --
    (25.8848,19.5138) -- (25.9461,19.5106) -- (26.0680,19.5040) --
    (26.0758,19.5036) -- (26.0832,19.5032) -- (26.1289,19.5009) --
    (26.1898,19.4974) -- (26.1977,19.4970) -- (26.2051,19.4966) --
    (26.2207,19.4958) -- (26.2512,19.4942) -- (26.2586,19.4938) --
    (26.2664,19.4935) -- (26.2816,19.4927) -- (26.2891,19.4923) --
    (26.2969,19.4919) -- (26.3043,19.4911) -- (26.3121,19.4907);



  \path[draw=c8fb032,line cap=,line join=miter,line width=1pt,miter
    limit=3.25] (4.0898,20.3235) -- (4.0965,20.3224) -- (4.1035,20.3208) --
    (4.1168,20.3185) -- (4.1441,20.3134) -- (4.1988,20.3028) -- (4.5258,20.2407)
    -- (4.9988,20.1497) -- (5.4402,20.0642) -- (5.8730,19.9790) --
    (6.3430,19.8860) -- (6.7809,19.7981) -- (7.2559,19.7020) -- (7.7223,19.6067)
    -- (8.1570,19.5165) -- (8.6289,19.4177) -- (9.0691,19.3243) --
    (9.5008,19.2317) -- (9.9691,19.1306) -- (10.4059,19.0345) -- (10.8797,18.9294)
    -- (11.3445,18.8251) -- (11.7785,18.7263) -- (12.2488,18.6181) --
    (12.6879,18.5157) -- (13.1633,18.4032) -- (13.6305,18.2915) --
    (14.0660,18.1860) -- (14.5387,18.0700) -- (14.9797,17.9599) --
    (15.4121,17.8509) -- (15.8813,17.7310) -- (16.3188,17.6177) --
    (16.7934,17.4927) -- (17.2590,17.3685) -- (17.6938,17.2509) --
    (18.1648,17.1212) -- (18.6047,16.9985) -- (19.0355,16.8767) --
    (19.5035,16.7423) -- (19.9398,16.6149) -- (20.4133,16.4743) --
    (20.8551,16.3415) -- (21.2883,16.2087) -- (21.7582,16.0622) --
    (22.1965,15.9235) -- (22.6719,15.7704) -- (23.1383,15.6173) --
    (23.5734,15.4720) -- (24.0457,15.3114) -- (24.4859,15.1587) --
    (24.9180,15.0063) -- (25.3867,14.8380) -- (25.8238,14.6774) --
    (25.8316,14.6747) -- (25.8391,14.6720) -- (25.8543,14.6661) --
    (25.8848,14.6548) -- (25.9461,14.6321) -- (26.0680,14.5864) --
    (26.0758,14.5837) -- (26.0832,14.5810) -- (26.0984,14.5751) --
    (26.1289,14.5638) -- (26.1898,14.5407) -- (26.1977,14.5380) --
    (26.2051,14.5353) -- (26.2207,14.5294) -- (26.2512,14.5177) --
    (26.2586,14.5149) -- (26.2664,14.5122) -- (26.2816,14.5063) --
    (26.2891,14.5032) -- (26.2969,14.5005) -- (26.3043,14.4978) --
    (26.3121,14.4946);



  \path[draw=ceb6235,line cap=,line join=miter,line width=1pt,miter
    limit=3.25] (4.0898,20.3235) -- (4.0965,20.3212) -- (4.1035,20.3188) --
    (4.1168,20.3142) -- (4.1441,20.3044) -- (4.1988,20.2853) -- (4.3078,20.2466)
    -- (4.5258,20.1696) -- (4.9988,20.0009) -- (5.4402,19.8415) --
    (5.8730,19.6841) -- (6.3430,19.5110) -- (6.7809,19.3481) -- (7.2559,19.1692)
    -- (7.7223,18.9919) -- (8.1570,18.8247) -- (8.6289,18.6411) --
    (9.0691,18.4681) -- (9.5008,18.2962) -- (9.9691,18.1075) -- (10.4059,17.9298)
    -- (10.8797,17.7345) -- (11.3445,17.5403) -- (11.7785,17.3571) --
    (12.2488,17.1560) -- (12.6879,16.9661) -- (13.1633,16.7575) --
    (13.6305,16.5497) -- (14.0660,16.3536) -- (14.5387,16.1380) --
    (14.9797,15.9341) -- (15.4121,15.7317) -- (15.8813,15.5087) --
    (16.3188,15.2981) -- (16.7934,15.0665) -- (17.2590,14.8353) --
    (17.6938,14.6169) -- (18.1648,14.3767) -- (18.6047,14.1489) --
    (19.0355,13.9220) -- (19.5035,13.6724) -- (19.9398,13.4360) --
    (20.4133,13.1755) -- (20.8551,12.9278) -- (21.2883,12.6817) --
    (21.7582,12.4099) -- (22.1965,12.1520) -- (22.6719,11.8677) --
    (23.1383,11.5833) -- (23.5734,11.3134) -- (24.0457,11.0153) --
    (24.4859,10.7317) -- (24.9180,10.4489) -- (25.3867,10.1356) --
    (25.8238,9.8380) -- (25.8316,9.8325) -- (25.8391,9.8274) -- (25.8848,9.7958)
    -- (25.9461,9.7536) -- (26.0680,9.6692) -- (26.0758,9.6638) --
    (26.0832,9.6587) -- (26.0984,9.6481) -- (26.1289,9.6267) -- (26.1898,9.5841)
    -- (26.1977,9.5790) -- (26.2051,9.5735) -- (26.2207,9.5630) --
    (26.2512,9.5415) -- (26.2586,9.5360) -- (26.2664,9.5306) -- (26.2816,9.5200)
    -- (26.2891,9.5145) -- (26.2969,9.5095) -- (26.3043,9.5040) --
    (26.3121,9.4985);



  \path[draw=c8778b3,line cap=,line join=miter,line width=1pt,miter
    limit=3.25] (4.0898,20.3235) -- (4.0965,20.3212) -- (4.1035,20.3188) --
    (4.1168,20.3142) -- (4.1441,20.3044) -- (4.1988,20.2853) -- (4.3078,20.2466)
    -- (4.5258,20.1696) -- (4.9988,20.0009) -- (5.4402,19.8415) --
    (5.8730,19.6841) -- (6.3430,19.5110) -- (6.7809,19.3481) -- (7.2559,19.1692)
    -- (7.7223,18.9919) -- (8.1570,18.8247) -- (8.6289,18.6411) --
    (9.0691,18.4681) -- (9.5008,18.2962) -- (9.9691,18.1075) -- (10.4059,17.9298)
    -- (10.8797,17.7345) -- (11.3445,17.5403) -- (11.7785,17.3571) --
    (12.2488,17.1560) -- (12.6879,16.9661) -- (13.1633,16.7575) --
    (13.6305,16.5497) -- (14.0660,16.3536) -- (14.5387,16.1380) --
    (14.9797,15.9341) -- (15.4121,15.7317) -- (15.8813,15.5087) --
    (16.3188,15.2981) -- (16.7934,15.0665) -- (17.2590,14.8353) --
    (17.6938,14.6169) -- (18.1648,14.3767) -- (18.6047,14.1489) --
    (19.0355,13.9220) -- (19.5035,13.6724) -- (19.9398,13.4360) --
    (20.4133,13.1755) -- (20.8551,12.9278) -- (21.2883,12.6817) --
    (21.7582,12.4099) -- (22.1965,12.1520) -- (22.6719,11.8677) --
    (23.1383,11.5833) -- (23.5734,11.3134) -- (24.0457,11.0153) --
    (24.4859,10.7317) -- (24.9180,10.4489) -- (25.3867,10.1356) --
    (25.8238,9.8380) -- (25.8316,9.8325) -- (25.8391,9.8274) -- (25.8848,9.7958)
    -- (25.9461,9.7536) -- (26.0680,9.6692) -- (26.0758,9.6638) --
    (26.0832,9.6587) -- (26.0984,9.6481) -- (26.1289,9.6267) -- (26.1898,9.5841)
    -- (26.1977,9.5790) -- (26.2051,9.5735) -- (26.2207,9.5630) --
    (26.2512,9.5415) -- (26.2586,9.5360) -- (26.2664,9.5306) -- (26.2816,9.5200)
    -- (26.2891,9.5145) -- (26.2969,9.5095) -- (26.3043,9.5040) --
    (26.3121,9.4985);



  \path[draw=cc56e1a,line cap=,line join=miter,line width=1pt,miter
    limit=3.25] (4.0898,20.3235) -- (4.0965,20.3243) -- (4.1035,20.3247) --
    (4.1168,20.3259) -- (4.1441,20.3278) -- (4.1988,20.3325) -- (4.3078,20.3411)
    -- (4.5258,20.3591) -- (4.9988,20.3981) -- (5.4402,20.4349) --
    (5.8730,20.4712) -- (6.3430,20.5110) -- (6.7809,20.5485) -- (7.2559,20.5899)
    -- (7.7223,20.6310) -- (8.1570,20.6696) -- (8.6289,20.7118) --
    (9.0691,20.7517) -- (9.5008,20.7915) -- (9.9691,20.8349) -- (10.4059,20.8759)
    -- (10.8797,20.9212) -- (11.3445,20.9657) -- (11.7785,21.0083) --
    (12.2488,21.0544) -- (12.6879,21.0985) -- (13.1633,21.1466) --
    (13.6305,21.1946) -- (14.0660,21.2395) -- (14.5387,21.2895) --
    (14.9797,21.3364) -- (15.4121,21.3833) -- (15.8813,21.4349) --
    (16.3188,21.4833) -- (16.7934,21.5368) -- (17.2590,21.5899) --
    (17.6938,21.6403) -- (18.1648,21.6958) -- (18.6047,21.7485) --
    (19.0355,21.8009) -- (19.5035,21.8583) -- (19.9398,21.9130) --
    (20.4133,21.9731) -- (20.8551,22.0302) -- (21.2883,22.0872) --
    (21.7582,22.1497) -- (22.1965,22.2095) -- (22.6719,22.2751) --
    (23.1383,22.3407) -- (23.5734,22.4028) -- (24.0457,22.4716) --
    (24.4859,22.5372) -- (24.9180,22.6024) -- (25.3867,22.6747) --
    (25.8238,22.7435) -- (25.8316,22.7446) -- (25.8391,22.7458) --
    (25.8848,22.7528) -- (25.9461,22.7626) -- (26.0680,22.7821) --
    (26.0758,22.7833) -- (26.0832,22.7849) -- (26.1289,22.7919) --
    (26.1898,22.8020) -- (26.1977,22.8032) -- (26.2051,22.8044) --
    (26.2207,22.8067) -- (26.2512,22.8118) -- (26.2586,22.8130) --
    (26.2664,22.8142) -- (26.2816,22.8165) -- (26.2891,22.8181) --
    (26.2969,22.8192) -- (26.3043,22.8204) -- (26.3121,22.8216);



  \path[draw=c666666,line cap=,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,8.7833) -- (3.6270,8.7833);



  \path[draw=c666666,line cap=,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,8.7833) -- (3.6270,23.0895);



  \path[draw=c666666,line cap=,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,23.0895) -- (26.7750,23.0895);



  \path[draw=c666666,line cap=,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,23.0895) -- (26.7750,8.7833);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (4.0898,8.7833) -- (4.0898,9.0575);



  \path[fill=c666666,nonzero rule] (3.5684,7.7583) node[above right]
    (text38){0.0};



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (4.9785,8.7833) -- (4.9785,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (5.8676,8.7833) -- (5.8676,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (6.7563,8.7833) -- (6.7563,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (7.6453,8.7833) -- (7.6453,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (8.5344,8.7833) -- (8.5344,9.0575);



  \path[fill=c666666,nonzero rule] (8.0129,7.7583) node[above right]
    (text52){0.1};



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (9.4230,8.7833) -- (9.4230,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (10.3121,8.7833) -- (10.3121,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (11.2008,8.7833) -- (11.2008,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (12.0898,8.7833) -- (12.0898,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (12.9785,8.7833) -- (12.9785,9.0575);



  \path[fill=c666666,nonzero rule] (12.4574,7.7583) node[above right]
    (text66){0.2};



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (13.8676,8.7833) -- (13.8676,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (14.7563,8.7833) -- (14.7563,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (15.6453,8.7833) -- (15.6453,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (16.5344,8.7833) -- (16.5344,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (17.4230,8.7833) -- (17.4230,9.0575);



  \path[fill=c666666,nonzero rule] (16.9018,7.7583) node[above right]
    (text80){0.3};



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (18.3121,8.7833) -- (18.3121,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (19.2008,8.7833) -- (19.2008,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (20.0898,8.7833) -- (20.0898,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (20.9785,8.7833) -- (20.9785,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (21.8676,8.7833) -- (21.8676,9.0575);



  \path[fill=c666666,nonzero rule] (21.3463,7.7583) node[above right]
    (text94){0.4};



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (22.7566,8.7833) -- (22.7566,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (23.6453,8.7833) -- (23.6453,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (24.5344,8.7833) -- (24.5344,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (25.4230,8.7833) -- (25.4230,8.9478);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.3121,8.7833) -- (26.3121,9.0575);



  \path[fill=c666666,nonzero rule] (25.7907,7.7583) node[above right]
    (text108){0.5};



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,9.2591) -- (3.8582,9.2591);



  \path[fill=c666666,nonzero rule] (1.7604,8.9035) node[above right]
    (text114){$10^{-4}$};





  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,12.0251) -- (3.8582,12.0251);



  \path[fill=c666666,nonzero rule] (1.5250,11.7252) node[above right]
    (text128){0.001};



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,14.7911) -- (3.8582,14.7911);



  \path[fill=c666666,nonzero rule] (1.5250,14.4913) node[above right]
    (text134){0.010};



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,17.5575) -- (3.8582,17.5575);



  \path[fill=c666666,nonzero rule] (1.5250,17.2575) node[above right]
    (text140){0.100};



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,20.3235) -- (3.8582,20.3235);



  \path[fill=c666666,nonzero rule] (2.9847,20.0236) node[above right]
    (text146){1};



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,23.0895) -- (3.8582,23.0895);



  \path[fill=c666666,nonzero rule] (2.5676,22.7897) node[above right]
    (text152){10};



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,8.8306) -- (3.7914,8.8306);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,8.9911) -- (3.7914,8.9911);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,9.1325) -- (3.7914,9.1325);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,10.0919) -- (3.7914,10.0919);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,10.5790) -- (3.7914,10.5790);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,10.9243) -- (3.7914,10.9243);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,11.1927) -- (3.7914,11.1927);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,11.4114) -- (3.7914,11.4114);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,11.5966) -- (3.7914,11.5966);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,11.7571) -- (3.7914,11.7571);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,11.8985) -- (3.7914,11.8985);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,12.8579) -- (3.7914,12.8579);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,13.3450) -- (3.7914,13.3450);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,13.6907) -- (3.7914,13.6907);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,13.9587) -- (3.7914,13.9587);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,14.1778) -- (3.7914,14.1778);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,14.3630) -- (3.7914,14.3630);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,14.5231) -- (3.7914,14.5231);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,14.6645) -- (3.7914,14.6645);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,15.6239) -- (3.7914,15.6239);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,16.1110) -- (3.7914,16.1110);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,16.4567) -- (3.7914,16.4567);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,16.7247) -- (3.7914,16.7247);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,16.9438) -- (3.7914,16.9438);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,17.1290) -- (3.7914,17.1290);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,17.2895) -- (3.7914,17.2895);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,17.4310) -- (3.7914,17.4310);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,18.3899) -- (3.7914,18.3899);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,18.8770) -- (3.7914,18.8770);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,19.2228) -- (3.7914,19.2228);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,19.4907) -- (3.7914,19.4907);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,19.7099) -- (3.7914,19.7099);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,19.8950) -- (3.7914,19.8950);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,20.0556) -- (3.7914,20.0556);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,20.1970) -- (3.7914,20.1970);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,21.1563) -- (3.7914,21.1563);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,21.6435) -- (3.7914,21.6435);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,21.9888) -- (3.7914,21.9888);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,22.2571) -- (3.7914,22.2571);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,22.4759) -- (3.7914,22.4759);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,22.6610) -- (3.7914,22.6610);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,22.8216) -- (3.7914,22.8216);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (3.6270,22.9630) -- (3.7914,22.9630);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (4.0898,23.0895) -- (4.0898,22.8153);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (4.9785,23.0895) -- (4.9785,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (5.8676,23.0895) -- (5.8676,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (6.7563,23.0895) -- (6.7563,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (7.6453,23.0895) -- (7.6453,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (8.5344,23.0895) -- (8.5344,22.8153);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (9.4230,23.0895) -- (9.4230,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (10.3121,23.0895) -- (10.3121,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (11.2008,23.0895) -- (11.2008,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (12.0898,23.0895) -- (12.0898,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (12.9785,23.0895) -- (12.9785,22.8153);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (13.8676,23.0895) -- (13.8676,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (14.7563,23.0895) -- (14.7563,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (15.6453,23.0895) -- (15.6453,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (16.5344,23.0895) -- (16.5344,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (17.4230,23.0895) -- (17.4230,22.8153);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (18.3121,23.0895) -- (18.3121,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (19.2008,23.0895) -- (19.2008,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (20.0898,23.0895) -- (20.0898,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (20.9785,23.0895) -- (20.9785,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (21.8676,23.0895) -- (21.8676,22.8153);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (22.7566,23.0895) -- (22.7566,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (23.6453,23.0895) -- (23.6453,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (24.5344,23.0895) -- (24.5344,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (25.4230,23.0895) -- (25.4230,22.9251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.3121,23.0895) -- (26.3121,22.8153);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,9.2591) -- (26.5434,9.2591);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,12.0251) -- (26.5434,12.0251);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,14.7911) -- (26.5434,14.7911);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,17.5575) -- (26.5434,17.5575);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,20.3235) -- (26.5434,20.3235);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,23.0895) -- (26.5434,23.0895);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,8.8306) -- (26.6105,8.8306);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,8.9911) -- (26.6105,8.9911);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,9.1325) -- (26.6105,9.1325);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,10.0919) -- (26.6105,10.0919);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,10.5790) -- (26.6105,10.5790);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,10.9243) -- (26.6105,10.9243);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,11.1927) -- (26.6105,11.1927);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,11.4114) -- (26.6105,11.4114);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,11.5966) -- (26.6105,11.5966);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,11.7571) -- (26.6105,11.7571);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,11.8985) -- (26.6105,11.8985);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,12.8579) -- (26.6105,12.8579);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,13.3450) -- (26.6105,13.3450);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,13.6907) -- (26.6105,13.6907);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,13.9587) -- (26.6105,13.9587);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,14.1778) -- (26.6105,14.1778);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,14.3630) -- (26.6105,14.3630);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,14.5231) -- (26.6105,14.5231);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,14.6645) -- (26.6105,14.6645);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,15.6239) -- (26.6105,15.6239);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,16.1110) -- (26.6105,16.1110);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,16.4567) -- (26.6105,16.4567);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,16.7247) -- (26.6105,16.7247);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,16.9438) -- (26.6105,16.9438);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,17.1290) -- (26.6105,17.1290);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,17.2895) -- (26.6105,17.2895);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,17.4310) -- (26.6105,17.4310);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,18.3899) -- (26.6105,18.3899);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,18.8770) -- (26.6105,18.8770);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,19.2228) -- (26.6105,19.2228);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,19.4907) -- (26.6105,19.4907);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,19.7099) -- (26.6105,19.7099);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,19.8950) -- (26.6105,19.8950);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,20.0556) -- (26.6105,20.0556);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,20.1970) -- (26.6105,20.1970);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,21.1563) -- (26.6105,21.1563);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,21.6435) -- (26.6105,21.6435);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,21.9888) -- (26.6105,21.9888);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,22.2571) -- (26.6105,22.2571);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,22.4759) -- (26.6105,22.4759);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,22.6610) -- (26.6105,22.6610);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,22.8216) -- (26.6105,22.8216);



  \path[draw=c666666,line cap=butt,line join=miter,nonzero rule,miter
    limit=3.25] (26.7750,22.9630) -- (26.6105,22.9630);



  \path[fill=c666666,nonzero rule] (12.1743,6.2333) node[above right]
    (text392){noise parameter $\lambda$};



  \node[rotate=90.0] at (0,15){calibration factor $\alpha_s$};



      \path[draw=c5e81b5,line cap=,line join=miter,line width=1pt,miter
        limit=3.25] (28.1426,19.3122) -- (29.5227,19.3122);



    \path[shift={(30.07,-4.69614)},fill=black,nonzero rule] (0.0000,23.7333)
      node[above right] (text424){$s=s_1$};



      \path[draw=ce19c24,line cap=,line join=miter,line width=1pt,miter
        limit=3.25] (28.1426,17.5321) -- (29.5227,17.5321);



    \path[shift={(30.07,-6.47614)},fill=black,nonzero rule] (0.0000,23.7333)
      node[above right] (text452){$s=s_2$};



      \path[draw=c8fb032,line cap=,line join=miter,line width=1pt,miter
        limit=3.25] (28.1426,15.7520) -- (29.5227,15.7520);



    \path[shift={(30.07,-8.256140000000002)},fill=black,nonzero rule]
      (0.0000,23.7333) node[above right] (text480){$s= s_3$};



      \path[draw=ceb6235,line cap=,line join=miter,line width=1pt,miter
        limit=3.25] (28.1426,13.9720) -- (29.5227,13.9720);



    \path[shift={(30.07,-10.036100000000001)},fill=black,nonzero rule]
      (0.0000,23.7333) node[above right] (text508){$s=s_4$};



      \path[draw=c8778b3,line cap=,line join=miter,line width=1pt,miter
        limit=3.25] (28.1426,12.1923) -- (29.5227,12.1923);



    \path[shift={(30.07,-11.8161)},fill=black,nonzero rule] (0.0000,23.7333)
      node[above right] (text536){$s = s_5$};



      \path[draw=cc56e1a,line cap=,line join=miter,line width=1pt,miter
        limit=3.25] (28.1426,10.4122) -- (29.5227,10.4122);



    \path[shift={(30.07,-13.596100000000002)},fill=black,nonzero rule]
      (0.0000,23.7333) node[above right] (text564){$s = s_6$};



    \path[shift={(30.8286,-13.596100000000002)},fill=black,nonzero rule]
      (0.0000,23.7333) node[above right] (text568){};



\end{scope}

\end{tikzpicture}


